Actions of small cancellation groups on hyperbolic spaces

We generalize Gruber--Sisto's construction of the coned--off graph of a small cancellation group to build a partially ordered set $\mathcal{TC}$ of cobounded actions of a given small cancellation group whose smallest element is the action on the Gruber--Sisto coned--off graph. In almost all cases $\mathcal{TC}$ is incredibly rich: it has a largest element if and only if it has exactly 1 element, and given any two distinct comparable actions $[G\curvearrowright X] \preceq [G\curvearrowright Y]$ in this poset, there is an embeddeding $\iota:P(\omega)\to\mathcal{TC}$ such that $\iota(\emptyset)=[G\curvearrowright X]$ and $\iota(\mathbb N)=[G\curvearrowright Y]$. We use this poset to prove that there are uncountably many quasi--isometry classes of finitely generated group which admit two cobounded acylindrical actions on hyperbolic spaces such that there is no action on a hyperbolic space which is larger than both.

==> Daggera.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Daggera.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.94348018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42705238)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Daggera.pdf}}%
    \put(0.35596238,0.32615444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1_i=R^2_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Daggera.pdf}}%
    \put(0.16129754,0.16045326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.75709358,0.13699271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F'$}}}%
    \put(-0.00263075,0.28187224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}$}}}%
    \put(0.78766756,0.00625263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^2_{ess}$}}}%
  \end{picture}%
\endgroup%


==> Daggerb1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Daggerb1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.69510254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35174453)%
    \put(0.42361847,0.36527241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.08468591\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Daggerb1.pdf}}%
    \put(0.2407119,0.16101035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.03182933,0.29864779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1_i=R^2_j$}}}%
    \put(0.27955099,0.24166179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}$}}}%
    \put(0.27473415,0.06026561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^2_{ess}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Daggerb1.pdf}}%
    \put(0.71341692,0.16363264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.86579473,0.24776076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}$}}}%
    \put(0.84190845,0.05824141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^2_{ess}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Daggerb1.pdf}}%
    \put(0.79495959,0.33466236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1_i=R^2_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Daggerb1.pdf}}%
  \end{picture}%
\endgroup%


==> Lem68case1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lem68case1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.14076578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4655447)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Lem68case1.pdf}}%
    \put(0.042954,0.23511792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^2$}}}%
    \put(0.82270844,0.27171288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Lem68case1.pdf}}%
    \put(0.06612345,0.12992724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^2$}}}%
    \put(0.84259405,0.15072556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^4$}}}%
    \put(0.37636508,0.35524236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_S$}}}%
    \put(0.4422264,0.18018982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.41102893,0.01900288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}\cap R$}}}%
  \end{picture}%
\endgroup%


==> Lem68case2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lem68case2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.44884272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49463942)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Lem68case2.pdf}}%
    \put(0.20539452,0.16560918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.0991794,0.25985638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^2$}}}%
    \put(0.36995314,0.21348076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_X$}}}%
    \put(0.85465313,0.26284839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^4$}}}%
    \put(0.09768343,0.15962524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^2$}}}%
    \put(0.85465313,0.16560918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^4$}}}%
    \put(0.41483279,0.0848259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Lem68case2.pdf}}%
  \end{picture}%
\endgroup%


==> Pfof43.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pfof43.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.05876319bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39611026)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pfof43.pdf}}%
    \put(0.12876144,0.32427423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^1_{i-1}$}}}%
    \put(0.10285503,0.27481653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_{i-1}$}}}%
    \put(0.20059281,0.29365759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^1_i$}}}%
    \put(0.25005047,0.31367615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_i$}}}%
    \put(0.19706015,0.12173327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pfof43.pdf}}%
    \put(0.19823769,0.06992046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^2_{j_3}$}}}%
    \put(0.13700438,0.21593836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial F=R^1_i$}}}%
    \put(0.3030409,0.36548895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.32659218,0.27128386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}$}}}%
    \put(0.31717166,0.17119093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^2_{ess}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Pfof43.pdf}}%
    \put(0.66102021,0.2241813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.76229078,0.33016203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Pfof43.pdf}}%
    \put(0.18175182,0.00515442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^2_{j_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Pfof43.pdf}}%
    \put(0.6845715,0.36902165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^1_{i-1}$}}}%
    \put(0.6845715,0.30425565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_{i-1}$}}}%
    \put(0.7387395,0.23713452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^1_{i-1}$}}}%
    \put(0.59978697,0.32427421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^1_{ess}$}}}%
    \put(0.59860941,0.12644351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^2_{ess}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Pfof43.pdf}}%
    \put(0.90948628,0.36431139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^1_i$}}}%
    \put(0.91184132,0.23477936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_i$}}}%
  \end{picture}%
\endgroup%


==> Spath.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Spath.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.77536834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28030559)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Spath.pdf}}%
    \put(-0.00320519,0.05166204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.16210713,0.08786182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.25743322,0.17474127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.40343902,0.07458857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.50359175,0.02511554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.55065142,0.02994215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72561707,0.09268846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_5$}}}%
    \put(0.88730934,0.04080208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_6$}}}%
    \put(0.05592112,0.1626747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> bigons.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bigons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.53606434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22952169)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bigons.pdf}}%
    \put(0.08914035,0.1593162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.26017226,0.12734761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.37206226,0.16890676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.47116486,0.13054449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.59104702,0.08578847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.71892133,0.16730833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
    \put(0.84999249,0.09697747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_4$}}}%
    \put(0.77966166,0.00426858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bigons.pdf}}%
    \put(0.92352032,0.20567062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_5$}}}%
  \end{picture}%
\endgroup%


==> essSpath.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'essSpath.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.77536834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28030559)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{essSpath.pdf}}%
    \put(-0.00320519,0.05166204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.16210713,0.08786182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.25743322,0.17474127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.40343902,0.07458857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.50359175,0.02511554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.55065142,0.02994215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72561707,0.09268846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_5$}}}%
    \put(0.88730934,0.04080208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_6$}}}%
    \put(0.05592112,0.1626747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> treecase1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.16851742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33257063)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase1.pdf}}%
    \put(0.14273813,0.05698961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.19005504,0.18564193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.35859581,0.28070503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.54502245,0.20965645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.60131726,0.03919806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase1.pdf}}%
    \put(0.04085799,0.26422095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00403002,0.26703717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.78528297,0.17397409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.85811701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33032571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase2.pdf}}%
    \put(0.13389889,0.05527011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.17978816,0.18004073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.3432437,0.27223558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.50513582,0.19387588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.57354355,0.04311352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase2.pdf}}%
    \put(-0.00390842,0.2692492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.75011372,0.16288241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.7617486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34050154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase3.pdf}}%
    \put(0.11599619,0.06771525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.18150831,0.17940463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.382072,0.20218335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.57165641,0.22624437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.57136021,0.03463894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase3.pdf}}%
    \put(-0.00389462,0.26594263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.75099659,0.16112933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.36414118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36202473)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase4.pdf}}%
    \put(0.14509641,0.03113391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.18695638,0.17898307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.43341858,0.22802627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.60203578,0.24686113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.5582686,0.02515829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase4.pdf}}%
    \put(-0.00388546,0.26414276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.75158169,0.16075072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.14728938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36445775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase5.pdf}}%
    \put(0.12602091,0.03165459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.16858094,0.18197634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.40721932,0.28081664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.57387819,0.20679089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.55207571,0.02677356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase5.pdf}}%
    \put(-0.00395044,0.27094937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.7474272,0.1598554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.34005062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33942591)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase6.pdf}}%
    \put(0.12572747,0.03188311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.08966598,0.25676443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.28382493,0.19172287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.49371809,0.16472853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.56328026,0.02696684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase6.pdf}}%
    \put(-0.00397896,0.26809262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.74560384,0.16822846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.46054621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3326224)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase7.pdf}}%
    \put(0.13499803,0.03124403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.10437565,0.24690152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.35139517,0.2728513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.320482,0.12110262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.55081069,0.02288912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase7.pdf}}%
    \put(-0.00389921,0.26153989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.750703,0.1683937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.56896905bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3298996)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase8.pdf}}%
    \put(0.14441767,0.03098828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.1105377,0.24371102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.29667465,0.12592227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.56296777,0.19885186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.54981007,0.01568528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase8.pdf}}%
    \put(-0.00386729,0.2617378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.75274371,0.15765992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treecase9.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treecase9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.95450983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33459496)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treecase9.pdf}}%
    \put(0.13579859,0.03142932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.10025034,0.25073785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.26650144,0.14313323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+2}$}}}%
    \put(0.46281182,0.12814642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+3}$}}}%
    \put(0.55289114,0.02183879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treecase9.pdf}}%
    \put(-0.00392233,0.26546299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.74922459,0.17650862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+3}$}}}%
  \end{picture}%
\endgroup%


==> treeworstcase.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treeworstcase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.52767539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46052327)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treeworstcase.pdf}}%
    \put(0.12834769,0.14809072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_i$}}}%
    \put(0.35970287,0.2224653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{i+1}$}}}%
    \put(0.73353321,0.31112153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{i+2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treeworstcase.pdf}}%
    \put(0.67351014,0.11328401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{i+3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{treeworstcase.pdf}}%
    \put(0.60543774,0.42246008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.5053412,0.0104209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{treeworstcase.pdf}}%
  \end{picture}%
\endgroup%

